Benchmarking Diversity in Image Generation via Attribute-Conditional Human Evaluation

Despite advances in generation quality, current text-to-image (T2I) models often lack diversity, generating homogeneous outputs. This work introduces a framework to address the need for robust diversity evaluation in T2I models. Our framework systematically assesses diversity by evaluating individual concepts and their relevant factors of variation. Key contributions include: (1) a novel human evaluation template for nuanced diversity assessment; (2) a curated prompt set covering diverse concepts with their identified factors of variation (e.g. prompt: An image of an apple, factor of variation: color); and (3) a methodology for comparing models in terms of human annotations via binomial tests. Furthermore, we rigorously compare various image embeddings for diversity measurement. Notably, our principled approach enables ranking of T2I models by diversity, identifying categories where they particularly struggle. This research offers a robust methodology and insights, paving the way for improvements in T2I model diversity and metric development.

==> figures/03-human-eval/human_eval_z_test.tex <==
%\begin{figure}[t]
% \begin{tikzpicture}
%   \matrix(D)[matrix of nodes,nodes in empty cells,
%              row sep=-\pgflinewidth,column sep=-\pgflinewidth,
%              nodes={anchor=center},
%              row 1/.style={minimum height=0.7cm},
%              row 2/.style={minimum height=0.7cm},
%              row 3/.style={minimum height=0.7cm},
%              row 4/.style={minimum height=0.7cm},
%              row 5/.style={minimum height=0.7cm},
%              row 6/.style={minimum height=0.7cm},
%              column 1/.style={minimum width=0.7cm},
%              column 2/.style={minimum width=0.7cm},
%              column 3/.style={minimum width=0.7cm},
%              column 4/.style={minimum width=0.7cm},
%              column 5/.style={minimum width=0.7cm},
%              column 6/.style={minimum width=0.7cm},
%             ]
%   {%
%      & \rotatebox{90}{\small Imagen 3} & \rotatebox{90}{\small Imagen 2.5} & \rotatebox{90}{\small Flux 1.1} & \rotatebox{90}{\small Muse 2.2} & \rotatebox{90}{\small DALLE3} \\
%      {\small Imagen 3}     & |[draw,fill=white!20]| {\scriptsize$\times$} & |[draw,fill=green!20]| {\scriptsize$>$} & |[draw,fill=blue!20]| {\scriptsize$=$} & |[draw,fill=green!20]| {\scriptsize$>$} & |[draw,fill=blue!20]| {\scriptsize$=$}  \\
%      {\small Imagen 2.5}     & |[draw,fill=red!20]| {\scriptsize$<$}  & |[draw,fill=white!20]| {\scriptsize$\times$} & |[draw,fill=red!20]| {\scriptsize$<$}   &  |[draw,fill=blue!20]| {\scriptsize$=$} & |[draw,fill=red!20]| {\scriptsize$<$} \\
%      {\small Flux 1.1} & |[draw,fill=blue!20]| {\scriptsize$=$}  & |[draw,fill=green!20]|{\scriptsize$>$} & |[draw,fill=white!20]| {\scriptsize$\times$}  &  |[draw,fill=green!20]| {\scriptsize$>$} & |[draw,fill=green!20]| {\scriptsize$>$} \\
%      {\small Muse 2.2} & |[draw,fill=red!20]| {\scriptsize$<$} & |[draw,fill=blue!20]| {\scriptsize$=$}  & |[draw,fill=red!20]|{\scriptsize$<$}  & |[draw,fill=white!20]| {\scriptsize$\times$} & |[draw,fill=blue!20]| {\scriptsize$=$} \\
%      {\small DALLE3} & |[draw,fill=blue!20]| {\scriptsize$=$} & |[draw,fill=green!20]| {\scriptsize$>$}   & |[draw,fill=red!20]|{\scriptsize$<$}  & |[draw,fill=blue!20]| {\scriptsize$=$} & |[draw,fill=white!20]| {\scriptsize$\times$} \\
%      \\
%   };
% \end{tikzpicture}
% \caption{Binomial test results at a 95\% confidence level.}
% \label{fig:h_eval_bin_test}
%\end{figure}

\begin{tikzpicture}
  \matrix(D)[matrix of nodes,nodes in empty cells,
             row sep=-\pgflinewidth,column sep=-\pgflinewidth,
             nodes={anchor=center},
             row 1/.style={minimum height=0.6cm},
             row 2/.style={minimum height=0.6cm},
             row 3/.style={minimum height=0.6cm},
             row 4/.style={minimum height=0.6cm},
             row 5/.style={minimum height=0.6cm},
             row 6/.style={minimum height=0.6cm},
             column 1/.style={minimum width=0.6cm},
             column 2/.style={minimum width=0.6cm},
             column 3/.style={minimum width=0.6cm},
             column 4/.style={minimum width=0.6cm},
             column 5/.style={minimum width=0.6cm},
             column 6/.style={minimum width=0.6cm},
            ]
  {%
     & \rotatebox{90}{\scriptsize Flux 1.1} & \rotatebox{90}{\scriptsize Imagen 3} & \rotatebox{90}{\scriptsize DALLE3} & \rotatebox{90}{\scriptsize Muse 2.2} & \rotatebox{90}{\scriptsize Imagen 2.5} \\
     {\scriptsize Flux 1.1} &  |[draw,fill=white!20]| {\scriptsize{\scriptsize$\times$}}  &  |[draw,fill=blue!20]| {\scriptsize$=$}  & |[draw,fill=green!20]|{\scriptsize$>$} & |[draw,fill=green!20]| {\scriptsize$>$} & |[draw,fill=green!20]| {\scriptsize$>$} \\
     {\scriptsize Imagen 3}  & |[draw,fill=blue!20]| {\scriptsize$=$}   & |[draw,fill=white!20]| {\scriptsize$\times$} & |[draw,fill=blue!20]| {\scriptsize$=$} & |[draw,fill=green!20]| {\scriptsize$>$}  & |[draw,fill=green!20]| {\scriptsize$>$}  \\
     {\scriptsize DALLE3} & |[draw,fill=red!20]|{\scriptsize$<$}  & |[draw,fill=blue!20]| {\scriptsize$=$} & |[draw,fill=white!20]| {\scriptsize$\times$}   & |[draw,fill=blue!20]| {\scriptsize$=$}  & |[draw,fill=green!20]| {\scriptsize{\scriptsize$>$}}    \\
     {\scriptsize Muse 2.2} & |[draw,fill=red!20]| {\scriptsize$<$} & |[draw,fill=red!20]|{\scriptsize$<$} & |[draw,fill=blue!20]| {\scriptsize$=$}    & |[draw,fill=white!20]| {\scriptsize$\times$} & |[draw,fill=blue!20]| {\scriptsize$=$} \\
     {\scriptsize Imagen 2.5}     & |[draw,fill=red!20]| {\scriptsize$<$}  & |[draw,fill=red!20]| {\scriptsize$<$}   & |[draw,fill=red!20]| {\scriptsize$<$} &  |[draw,fill=blue!20]| {\scriptsize$=$}  & |[draw,fill=white!20]|  {\scriptsize$\times$} \\
     \\
  };
\end{tikzpicture}

\caption{Binomial test results at a 95\% confidence level.}
\label{fig:h_eval_bin_test}

==> figures/autoeval-ranking/excluding_equals_wilcoxon_clip_attribute.tex <==
\begin{tikzpicture}
  \matrix(D)[matrix of nodes,nodes in empty cells,
             row sep=-\pgflinewidth,column sep=-\pgflinewidth,
             nodes={anchor=center},
             row 1/.style={minimum height=0.6cm},
             row 2/.style={minimum height=0.6cm},
             row 3/.style={minimum height=0.6cm},
             row 4/.style={minimum height=0.6cm},
             row 5/.style={minimum height=0.6cm},
             row 6/.style={minimum height=0.6cm},
             column 1/.style={minimum width=0.6cm},
             column 2/.style={minimum width=0.6cm},
             column 3/.style={minimum width=0.6cm},
             column 4/.style={minimum width=0.6cm},
             column 5/.style={minimum width=0.6cm},
             column 6/.style={minimum width=0.6cm},
            ]
  {%
     & \rotatebox{90}{\tiny Flux 1.1} & \rotatebox{90}{\tiny Imagen 3} & \rotatebox{90}{\tiny DALLE3} & \rotatebox{90}{\tiny Muse 2.2} & \rotatebox{90}{\tiny Imagen 2.5} \\
     {\scriptsize Flux 1.1} &  |[draw,fill=white!20]| {\scriptsize{\scriptsize$\times$}}  &  |[draw,fill=blue!20]| {\scriptsize$=$}  & |[draw,fill=green!20]|{\scriptsize$>$} & |[draw,fill=green!20]| {\scriptsize$>$} & |[draw,fill=green!20]| {\scriptsize$>$} \\
     {\scriptsize Imagen 3}  & |[draw,fill=blue!20]| {\scriptsize$=$}   & |[draw,fill=white!20]| {\scriptsize$\times$} & |[draw,fill=green!20]| {\scriptsize$>$} & |[draw,fill=blue!20]| {\scriptsize$=$}  & |[draw,fill=green!20]| {\scriptsize$>$}  \\
     {\scriptsize DALLE3} & |[draw,fill=red!20]|{\scriptsize$<$}  & |[draw,fill=red!20]| {\scriptsize$<$} & |[draw,fill=white!20]| {\scriptsize$\times$}   & |[draw,fill=blue!20]| {\scriptsize$=$}  & |[draw,fill=blue!20]| {\scriptsize{\scriptsize$=$}}    \\
     {\scriptsize Muse 2.2} & |[draw,fill=red!20]| {\scriptsize$<$} & |[draw,fill=blue!20]|{\scriptsize$=$} & |[draw,fill=blue!20]| {\scriptsize$=$}    & |[draw,fill=white!20]| {\scriptsize$\times$} & |[draw,fill=blue!20]| {\scriptsize$=$} \\
     {\scriptsize Imagen 2.5}     & |[draw,fill=red!20]| {\scriptsize$<$}  & |[draw,fill=red!20]| {\scriptsize$<$}   & |[draw,fill=blue!20]| {\scriptsize$=$} &  |[draw,fill=blue!20]| {\scriptsize$=$}  & |[draw,fill=white!20]|  {\scriptsize$\times$} \\
     \\
  };
\end{tikzpicture}

\caption{CLIP embeddings.}
\label{fig:auto_eval_ranking_wilcoxon_clip_attribute_no_equals}


==> figures/autoeval-ranking/excluding_equals_wilcoxon_clip_object_attribute.tex <==
\begin{tikzpicture}
  \matrix(D)[matrix of nodes,nodes in empty cells,
             row sep=-\pgflinewidth,column sep=-\pgflinewidth,
             nodes={anchor=center},
             row 1/.style={minimum height=0.6cm},
             row 2/.style={minimum height=0.6cm},
             row 3/.style={minimum height=0.6cm},
             row 4/.style={minimum height=0.6cm},
             row 5/.style={minimum height=0.6cm},
             row 6/.style={minimum height=0.6cm},
             column 1/.style={minimum width=0.6cm},
             column 2/.style={minimum width=0.6cm},
             column 3/.style={minimum width=0.6cm},
             column 4/.style={minimum width=0.6cm},
             column 5/.style={minimum width=0.6cm},
             column 6/.style={minimum width=0.6cm},
            ]
  {%
     & \rotatebox{90}{\tiny Flux 1.1} & \rotatebox{90}{\tiny Imagen 3} & \rotatebox{90}{\tiny DALLE3} & \rotatebox{90}{\tiny Muse 2.2} & \rotatebox{90}{\tiny Imagen 2.5} \\
     {\scriptsize Flux 1.1} &  |[draw,fill=white!20]| {\scriptsize{\scriptsize$\times$}}  &  |[draw,fill=red!20]| {\scriptsize$<$}  & |[draw,fill=green!20]|{\scriptsize$>$} & |[draw,fill=green!20]| {\scriptsize$>$} & |[draw,fill=green!20]| {\scriptsize$>$} \\
     {\scriptsize Imagen 3}  & |[draw,fill=green!20]| {\scriptsize$>$}   & |[draw,fill=white!20]| {\scriptsize$\times$} & |[draw,fill=green!20]| {\scriptsize$>$} & |[draw,fill=green!20]| {\scriptsize$>$}  & |[draw,fill=green!20]| {\scriptsize$>$}  \\
     {\scriptsize DALLE3} & |[draw,fill=red!20]|{\scriptsize$<$}  & |[draw,fill=red!20]| {\scriptsize$<$} & |[draw,fill=white!20]| {\scriptsize$\times$}   & |[draw,fill=blue!20]| {\scriptsize$=$}  & |[draw,fill=blue!20]| {\scriptsize{\scriptsize$=$}}    \\
     {\scriptsize Muse 2.2} & |[draw,fill=red!20]| {\scriptsize$<$} & |[draw,fill=red!20]|{\scriptsize$<$} & |[draw,fill=blue!20]| {\scriptsize$=$}    & |[draw,fill=white!20]| {\scriptsize$\times$} & |[draw,fill=blue!20]| {\scriptsize$=$} \\
     {\scriptsize Imagen 2.5}     & |[draw,fill=red!20]| {\scriptsize$<$}  & |[draw,fill=red!20]| {\scriptsize$<$}   & |[draw,fill=blue!20]| {\scriptsize$=$} &  |[draw,fill=blue!20]| {\scriptsize$=$}  & |[draw,fill=white!20]|  {\scriptsize$\times$} \\
     \\
  };
\end{tikzpicture}

\caption{CLIP embeddings.}
\label{fig:auto_eval_ranking_wilcoxon_clip_object_attribute_no_equals}

==> figures/autoeval-ranking/excluding_equals_wilcoxon_dino.tex <==
\begin{tikzpicture}
  \matrix(D)[matrix of nodes,nodes in empty cells,
             row sep=-\pgflinewidth,column sep=-\pgflinewidth,
             nodes={anchor=center},
             row 1/.style={minimum height=0.6cm},
             row 2/.style={minimum height=0.6cm},
             row 3/.style={minimum height=0.6cm},
             row 4/.style={minimum height=0.6cm},
             row 5/.style={minimum height=0.6cm},
             row 6/.style={minimum height=0.6cm},
             column 1/.style={minimum width=0.6cm},
             column 2/.style={minimum width=0.6cm},
             column 3/.style={minimum width=0.6cm},
             column 4/.style={minimum width=0.6cm},
             column 5/.style={minimum width=0.6cm},
             column 6/.style={minimum width=0.6cm},
            ]
{%
     & \rotatebox{90}{\scriptsize Flux 1.1} & \rotatebox{90}{\scriptsize Imagen 3} & \rotatebox{90}{\scriptsize DALLE3} & \rotatebox{90}{\scriptsize Muse 2.2} & \rotatebox{90}{\scriptsize Imagen 2.5} \\
     {\scriptsize Flux 1.1} &  |[draw,fill=white!20]| {\scriptsize{\scriptsize$\times$}}  &  |[draw,fill=red!20]| {\scriptsize$<$}  & |[draw,fill=green!20]|{\scriptsize$>$} & |[draw,fill=green!20]| {\scriptsize$>$} & |[draw,fill=green!20]| {\scriptsize$>$} \\
     {\scriptsize Imagen 3}  & |[draw,fill=green!20]| {\scriptsize$>$}   & |[draw,fill=white!20]| {\scriptsize$\times$} & |[draw,fill=green!20]| {\scriptsize$>$} & |[draw,fill=green!20]| {\scriptsize$>$}  & |[draw,fill=green!20]| {\scriptsize$>$}  \\
     {\scriptsize DALLE3} & |[draw,fill=red!20]|{\scriptsize$<$}  & |[draw,fill=red!20]| {\scriptsize$<$} & |[draw,fill=white!20]| {\scriptsize$\times$}   & |[draw,fill=green!20]| {\scriptsize$>$}  & |[draw,fill=green!20]| {\scriptsize{\scriptsize$>$}}    \\
     {\scriptsize Muse 2.2} & |[draw,fill=red!20]| {\scriptsize$<$} & |[draw,fill=red!20]|{\scriptsize$<$} & |[draw,fill=red!20]| {\scriptsize$<$}    & |[draw,fill=white!20]| {\scriptsize$\times$} & |[draw,fill=green!20]| {\scriptsize$>$} \\
     {\scriptsize Imagen 2.5}     & |[draw,fill=red!20]| {\scriptsize$<$}  & |[draw,fill=red!20]| {\scriptsize$<$}   & |[draw,fill=red!20]| {\scriptsize$<$} &  |[draw,fill=red!20]| {\scriptsize$<$}  & |[draw,fill=white!20]|  {\scriptsize$\times$} \\
     \\
  };
\end{tikzpicture}

\caption{DINO embeddings.}
\label{fig:auto_eval_ranking_wilcoxon_dino_no_equals}


==> figures/autoeval-ranking/excluding_equals_wilcoxon_inception.tex <==
\begin{tikzpicture}
  \matrix(D)[matrix of nodes,nodes in empty cells,
             row sep=-\pgflinewidth,column sep=-\pgflinewidth,
             nodes={anchor=center},
             row 1/.style={minimum height=0.6cm},
             row 2/.style={minimum height=0.6cm},
             row 3/.style={minimum height=0.6cm},
             row 4/.style={minimum height=0.6cm},
             row 5/.style={minimum height=0.6cm},
             row 6/.style={minimum height=0.6cm},
             column 1/.style={minimum width=0.6cm},
             column 2/.style={minimum width=0.6cm},
             column 3/.style={minimum width=0.6cm},
             column 4/.style={minimum width=0.6cm},
             column 5/.style={minimum width=0.6cm},
             column 6/.style={minimum width=0.6cm},
            ]
  {%
     & \rotatebox{90}{\tiny Flux 1.1} & \rotatebox{90}{\tiny Imagen 3} & \rotatebox{90}{\tiny DALLE3} & \rotatebox{90}{\tiny Muse 2.2} & \rotatebox{90}{\tiny Imagen 2.5} \\
     {\scriptsize Flux 1.1} &  |[draw,fill=white!20]| {\scriptsize{\scriptsize$\times$}}  &  |[draw,fill=red!20]| {\scriptsize$<$}  & |[draw,fill=blue!20]|{\scriptsize$=$} & |[draw,fill=green!20]| {\scriptsize$>$} & |[draw,fill=green!20]| {\scriptsize$>$} \\
     {\scriptsize Imagen 3}  & |[draw,fill=green!20]| {\scriptsize$>$}   & |[draw,fill=white!20]| {\scriptsize$\times$} & |[draw,fill=green!20]| {\scriptsize$>$} & |[draw,fill=green!20]| {\scriptsize$>$}  & |[draw,fill=green!20]| {\scriptsize$>$}  \\
     {\scriptsize DALLE3} & |[draw,fill=blue!20]|{\scriptsize$=$}  & |[draw,fill=red!20]| {\scriptsize$<$} & |[draw,fill=white!20]| {\scriptsize$\times$}   & |[draw,fill=green!20]| {\scriptsize$>$}  & |[draw,fill=green!20]| {\scriptsize{\scriptsize$>$}}    \\
     {\scriptsize Muse 2.2} & |[draw,fill=red!20]| {\scriptsize$<$} & |[draw,fill=red!20]|{\scriptsize$<$} & |[draw,fill=red!20]| {\scriptsize$<$}    & |[draw,fill=white!20]| {\scriptsize$\times$} & |[draw,fill=blue!20]| {\scriptsize$=$} \\
     {\scriptsize Imagen 2.5}     & |[draw,fill=red!20]| {\scriptsize$<$}  & |[draw,fill=red!20]| {\scriptsize$<$}   & |[draw,fill=red!20]| {\scriptsize$<$} &  |[draw,fill=blue!20]| {\scriptsize$=$}  & |[draw,fill=white!20]|  {\scriptsize$\times$} \\
     \\
  };
\end{tikzpicture}

\caption{Inception embeddings.}
\label{fig:auto_eval_ranking_wilcoxon_inception_no_equals}


==> figures/autoeval-ranking/excluding_equals_wilcoxon_pali1_attribute.tex <==
\begin{tikzpicture}
  \matrix(D)[matrix of nodes,nodes in empty cells,
             row sep=-\pgflinewidth,column sep=-\pgflinewidth,
             nodes={anchor=center},
             row 1/.style={minimum height=0.6cm},
             row 2/.style={minimum height=0.6cm},
             row 3/.style={minimum height=0.6cm},
             row 4/.style={minimum height=0.6cm},
             row 5/.style={minimum height=0.6cm},
             row 6/.style={minimum height=0.6cm},
             column 1/.style={minimum width=0.6cm},
             column 2/.style={minimum width=0.6cm},
             column 3/.style={minimum width=0.6cm},
             column 4/.style={minimum width=0.6cm},
             column 5/.style={minimum width=0.6cm},
             column 6/.style={minimum width=0.6cm},
            ]
  {%
     & \rotatebox{90}{\tiny Flux 1.1} & \rotatebox{90}{\tiny Imagen 3} & \rotatebox{90}{\tiny DALLE3} & \rotatebox{90}{\tiny Muse 2.2} & \rotatebox{90}{\tiny Imagen 2.5} \\
     {\scriptsize Flux 1.1} &  |[draw,fill=white!20]| {\scriptsize{\scriptsize$\times$}}  &  |[draw,fill=blue!20]| {\scriptsize$=$}  & |[draw,fill=blue!20]|{\scriptsize$=$} & |[draw,fill=green!20]| {\scriptsize$>$} & |[draw,fill=green!20]| {\scriptsize$>$} \\
     {\scriptsize Imagen 3}  & |[draw,fill=blue!20]| {\scriptsize$=$}   & |[draw,fill=white!20]| {\scriptsize$\times$} & |[draw,fill=blue!20]| {\scriptsize$=$} & |[draw,fill=green!20]| {\scriptsize$>$}  & |[draw,fill=green!20]| {\scriptsize$>$}  \\
     {\scriptsize DALLE3} & |[draw,fill=blue!20]|{\scriptsize$=$}  & |[draw,fill=blue!20]| {\scriptsize$=$} & |[draw,fill=white!20]| {\scriptsize$\times$}   & |[draw,fill=green!20]| {\scriptsize$>$}  & |[draw,fill=green!20]| {\scriptsize{\scriptsize$>$}}    \\
     {\scriptsize Muse 2.2} & |[draw,fill=red!20]| {\scriptsize$<$} & |[draw,fill=red!20]|{\scriptsize$<$} & |[draw,fill=red!20]| {\scriptsize$<$}    & |[draw,fill=white!20]| {\scriptsize$\times$} & |[draw,fill=green!20]| {\scriptsize$>$} \\
     {\scriptsize Imagen 2.5}     & |[draw,fill=red!20]| {\scriptsize$<$}  & |[draw,fill=red!20]| {\scriptsize$<$}   & |[draw,fill=red!20]| {\scriptsize$<$} &  |[draw,fill=red!20]| {\scriptsize$<$}  & |[draw,fill=white!20]|  {\scriptsize$\times$} \\
     \\
  };
\end{tikzpicture}

\caption{PALI(emb1) embeddings - conditioned on attribute.}
\label{fig:auto_eval_ranking_wilcoxon_pali1_attribute_no_equals}


==> figures/autoeval-ranking/excluding_equals_wilcoxon_pali1_object_attribute.tex <==
\begin{tikzpicture}
  \matrix(D)[matrix of nodes,nodes in empty cells,
             row sep=-\pgflinewidth,column sep=-\pgflinewidth,
             nodes={anchor=center},
             row 1/.style={minimum height=0.6cm},
             row 2/.style={minimum height=0.6cm},
             row 3/.style={minimum height=0.6cm},
             row 4/.style={minimum height=0.6cm},
             row 5/.style={minimum height=0.6cm},
             row 6/.style={minimum height=0.6cm},
             column 1/.style={minimum width=0.6cm},
             column 2/.style={minimum width=0.6cm},
             column 3/.style={minimum width=0.6cm},
             column 4/.style={minimum width=0.6cm},
             column 5/.style={minimum width=0.6cm},
             column 6/.style={minimum width=0.6cm},
            ]
  {%
     & \rotatebox{90}{\tiny Flux 1.1} & \rotatebox{90}{\tiny Imagen 3} & \rotatebox{90}{\tiny DALLE3} & \rotatebox{90}{\tiny Muse 2.2} & \rotatebox{90}{\tiny Imagen 2.5} \\
     {\scriptsize Flux 1.1} &  |[draw,fill=white!20]| {\scriptsize{\scriptsize$\times$}}  &  |[draw,fill=red!20]| {\scriptsize$<$}  & |[draw,fill=blue!20]|{\scriptsize$=$} & |[draw,fill=green!20]| {\scriptsize$>$} & |[draw,fill=green!20]| {\scriptsize$>$} \\
     {\scriptsize Imagen 3}  & |[draw,fill=green!20]| {\scriptsize$>$}   & |[draw,fill=white!20]| {\scriptsize$\times$} & |[draw,fill=green!20]| {\scriptsize$>$} & |[draw,fill=green!20]| {\scriptsize$>$}  & |[draw,fill=green!20]| {\scriptsize$>$}  \\
     {\scriptsize DALLE3} & |[draw,fill=blue!20]|{\scriptsize$=$}  & |[draw,fill=red!20]| {\scriptsize$<$} & |[draw,fill=white!20]| {\scriptsize$\times$}   & |[draw,fill=green!20]| {\scriptsize$>$}  & |[draw,fill=green!20]| {\scriptsize{\scriptsize$>$}}    \\
     {\scriptsize Muse 2.2} & |[draw,fill=red!20]| {\scriptsize$<$} & |[draw,fill=red!20]|{\scriptsize$<$} & |[draw,fill=red!20]| {\scriptsize$<$}    & |[draw,fill=white!20]| {\scriptsize$\times$} & |[draw,fill=green!20]| {\scriptsize$>$} \\
     {\scriptsize Imagen 2.5}     & |[draw,fill=red!20]| {\scriptsize$<$}  & |[draw,fill=red!20]| {\scriptsize$<$}   & |[draw,fill=red!20]| {\scriptsize$<$} &  |[draw,fill=red!20]| {\scriptsize$<$}  & |[draw,fill=white!20]|  {\scriptsize$\times$} \\
     \\
  };
\end{tikzpicture}

\caption{PALI(emb1) embeddings - conditioned on object and attribute.}
\label{fig:auto_eval_ranking_wilcoxon_pali1_obj_attribute_no_equals}


==> figures/autoeval-ranking/excluding_equals_wilcoxon_pali2_attribute.tex <==
\begin{tikzpicture}
  \matrix(D)[matrix of nodes,nodes in empty cells,
             row sep=-\pgflinewidth,column sep=-\pgflinewidth,
             nodes={anchor=center},
             row 1/.style={minimum height=0.6cm},
             row 2/.style={minimum height=0.6cm},
             row 3/.style={minimum height=0.6cm},
             row 4/.style={minimum height=0.6cm},
             row 5/.style={minimum height=0.6cm},
             row 6/.style={minimum height=0.6cm},
             column 1/.style={minimum width=0.6cm},
             column 2/.style={minimum width=0.6cm},
             column 3/.style={minimum width=0.6cm},
             column 4/.style={minimum width=0.6cm},
             column 5/.style={minimum width=0.6cm},
             column 6/.style={minimum width=0.6cm},
            ]
  {%
     & \rotatebox{90}{\tiny Flux 1.1} & \rotatebox{90}{\tiny Imagen 3} & \rotatebox{90}{\tiny DALLE3} & \rotatebox{90}{\tiny Muse 2.2} & \rotatebox{90}{\tiny Imagen 2.5} \\
     {\scriptsize Flux 1.1} &  |[draw,fill=white!20]| {\scriptsize{\scriptsize$\times$}}  &  |[draw,fill=blue!20]| {\scriptsize$=$}  & |[draw,fill=blue!20]|{\scriptsize$=$} & |[draw,fill=green!20]| {\scriptsize$>$} & |[draw,fill=green!20]| {\scriptsize$>$} \\
     {\scriptsize Imagen 3}  & |[draw,fill=blue!20]| {\scriptsize$=$}   & |[draw,fill=white!20]| {\scriptsize$\times$} & |[draw,fill=blue!20]| {\scriptsize$=$} & |[draw,fill=green!20]| {\scriptsize$>$}  & |[draw,fill=green!20]| {\scriptsize$>$}  \\
     {\scriptsize DALLE3} & |[draw,fill=blue!20]|{\scriptsize$=$}  & |[draw,fill=blue!20]| {\scriptsize$=$} & |[draw,fill=white!20]| {\scriptsize$\times$}   & |[draw,fill=green!20]| {\scriptsize$>$}  & |[draw,fill=green!20]| {\scriptsize{\scriptsize$>$}}    \\
     {\scriptsize Muse 2.2} & |[draw,fill=red!20]| {\scriptsize$<$} & |[draw,fill=red!20]|{\scriptsize$<$} & |[draw,fill=red!20]| {\scriptsize$<$}    & |[draw,fill=white!20]| {\scriptsize$\times$} & |[draw,fill=green!20]| {\scriptsize$>$} \\
     {\scriptsize Imagen 2.5}     & |[draw,fill=red!20]| {\scriptsize$<$}  & |[draw,fill=red!20]| {\scriptsize$<$}   & |[draw,fill=red!20]| {\scriptsize$<$} &  |[draw,fill=red!20]| {\scriptsize$<$}  & |[draw,fill=white!20]|  {\scriptsize$\times$} \\
     \\
  };
\end{tikzpicture}

\caption{PALI(emb2) embeddings.}
\label{fig:auto_eval_ranking_wilcoxon_pali2_attribute_no_equals}

==> figures/autoeval-ranking/excluding_equals_wilcoxon_pali2_object_attribute.tex <==
\begin{tikzpicture}
  \matrix(D)[matrix of nodes,nodes in empty cells,
             row sep=-\pgflinewidth,column sep=-\pgflinewidth,
             nodes={anchor=center},
             row 1/.style={minimum height=0.6cm},
             row 2/.style={minimum height=0.6cm},
             row 3/.style={minimum height=0.6cm},
             row 4/.style={minimum height=0.6cm},
             row 5/.style={minimum height=0.6cm},
             row 6/.style={minimum height=0.6cm},
             column 1/.style={minimum width=0.6cm},
             column 2/.style={minimum width=0.6cm},
             column 3/.style={minimum width=0.6cm},
             column 4/.style={minimum width=0.6cm},
             column 5/.style={minimum width=0.6cm},
             column 6/.style={minimum width=0.6cm},
            ]
  {%
     & \rotatebox{90}{\tiny Flux 1.1} & \rotatebox{90}{\tiny Imagen 3} & \rotatebox{90}{\tiny DALLE3} & \rotatebox{90}{\tiny Muse 2.2} & \rotatebox{90}{\tiny Imagen 2.5} \\
     {\scriptsize Flux 1.1} &  |[draw,fill=white!20]| {\scriptsize{\scriptsize$\times$}}  &  |[draw,fill=red!20]| {\scriptsize$<$}  & |[draw,fill=blue!20]|{\scriptsize$=$} & |[draw,fill=green!20]| {\scriptsize$>$} & |[draw,fill=green!20]| {\scriptsize$>$} \\
     {\scriptsize Imagen 3}  & |[draw,fill=green!20]| {\scriptsize$>$}   & |[draw,fill=white!20]| {\scriptsize$\times$} & |[draw,fill=green!20]| {\scriptsize$>$} & |[draw,fill=green!20]| {\scriptsize$>$}  & |[draw,fill=green!20]| {\scriptsize$>$}  \\
     {\scriptsize DALLE3} & |[draw,fill=blue!20]|{\scriptsize$=$}  & |[draw,fill=red!20]| {\scriptsize$<$} & |[draw,fill=white!20]| {\scriptsize$\times$}   & |[draw,fill=green!20]| {\scriptsize$>$}  & |[draw,fill=green!20]| {\scriptsize{\scriptsize$>$}}    \\
     {\scriptsize Muse 2.2} & |[draw,fill=red!20]| {\scriptsize$<$} & |[draw,fill=red!20]|{\scriptsize$<$} & |[draw,fill=red!20]| {\scriptsize$<$}    & |[draw,fill=white!20]| {\scriptsize$\times$} & |[draw,fill=green!20]| {\scriptsize$>$} \\
     {\scriptsize Imagen 2.5}     & |[draw,fill=red!20]| {\scriptsize$<$}  & |[draw,fill=red!20]| {\scriptsize$<$}   & |[draw,fill=red!20]| {\scriptsize$<$} &  |[draw,fill=red!20]| {\scriptsize$<$}  & |[draw,fill=white!20]|  {\scriptsize$\times$} \\
     \\
  };
\end{tikzpicture}

\caption{PALI(emb2) embeddings.}
\label{fig:auto_eval_ranking_wilcoxon_pali2_obj_attribute_no_equals}


==> figures/autoeval-ranking/excluding_equals_wilcoxon_pali3_attribute.tex <==
\begin{tikzpicture}
  \matrix(D)[matrix of nodes,nodes in empty cells,
             row sep=-\pgflinewidth,column sep=-\pgflinewidth,
             nodes={anchor=center},
             row 1/.style={minimum height=0.6cm},
             row 2/.style={minimum height=0.6cm},
             row 3/.style={minimum height=0.6cm},
             row 4/.style={minimum height=0.6cm},
             row 5/.style={minimum height=0.6cm},
             row 6/.style={minimum height=0.6cm},
             column 1/.style={minimum width=0.6cm},
             column 2/.style={minimum width=0.6cm},
             column 3/.style={minimum width=0.6cm},
             column 4/.style={minimum width=0.6cm},
             column 5/.style={minimum width=0.6cm},
             column 6/.style={minimum width=0.6cm},
            ]
  {%
     & \rotatebox{90}{\tiny Flux 1.1} & \rotatebox{90}{\tiny Imagen 3} & \rotatebox{90}{\tiny DALLE3} & \rotatebox{90}{\tiny Muse 2.2} & \rotatebox{90}{\tiny Imagen 2.5} \\
     {\scriptsize Flux 1.1} &  |[draw,fill=white!20]| {\scriptsize{\scriptsize$\times$}}  &  |[draw,fill=red!20]| {\scriptsize$<$}  & |[draw,fill=blue!20]|{\scriptsize$=$} & |[draw,fill=green!20]| {\scriptsize$>$} & |[draw,fill=blue!20]| {\scriptsize$=$} \\
     {\scriptsize Imagen 3}  & |[draw,fill=green!20]| {\scriptsize$>$}   & |[draw,fill=white!20]| {\scriptsize$\times$} & |[draw,fill=green!20]| {\scriptsize$>$} & |[draw,fill=green!20]| {\scriptsize$>$}  & |[draw,fill=green!20]| {\scriptsize$>$}  \\
     {\scriptsize DALLE3} & |[draw,fill=blue!20]|{\scriptsize$=$}  & |[draw,fill=red!20]| {\scriptsize$<$} & |[draw,fill=white!20]| {\scriptsize$\times$}   & |[draw,fill=green!20]| {\scriptsize$>$}  & |[draw,fill=green!20]| {\scriptsize{\scriptsize$>$}}    \\
     {\scriptsize Muse 2.2} & |[draw,fill=red!20]| {\scriptsize$<$} & |[draw,fill=red!20]|{\scriptsize$<$} & |[draw,fill=red!20]| {\scriptsize$<$}    & |[draw,fill=white!20]| {\scriptsize$\times$} & |[draw,fill=blue!20]| {\scriptsize$=$} \\
     {\scriptsize Imagen 2.5}     & |[draw,fill=blue!20]| {\scriptsize$=$}  & |[draw,fill=red!20]| {\scriptsize$<$}   & |[draw,fill=red!20]| {\scriptsize$<$} &  |[draw,fill=blue!20]| {\scriptsize$=$}  & |[draw,fill=white!20]|  {\scriptsize$\times$} \\
     \\
  };
\end{tikzpicture}

\caption{PALI(tokens) embeddings.}
\label{fig:auto_eval_ranking_wilcoxon_pali3_attribute_no_equals}

==> figures/autoeval-ranking/excluding_equals_wilcoxon_pali3_object_attribute.tex <==
\begin{tikzpicture}
  \matrix(D)[matrix of nodes,nodes in empty cells,
             row sep=-\pgflinewidth,column sep=-\pgflinewidth,
             nodes={anchor=center},
             row 1/.style={minimum height=0.6cm},
             row 2/.style={minimum height=0.6cm},
             row 3/.style={minimum height=0.6cm},
             row 4/.style={minimum height=0.6cm},
             row 5/.style={minimum height=0.6cm},
             row 6/.style={minimum height=0.6cm},
             column 1/.style={minimum width=0.6cm},
             column 2/.style={minimum width=0.6cm},
             column 3/.style={minimum width=0.6cm},
             column 4/.style={minimum width=0.6cm},
             column 5/.style={minimum width=0.6cm},
             column 6/.style={minimum width=0.6cm},
            ]
  {%
     & \rotatebox{90}{\tiny Flux 1.1} & \rotatebox{90}{\tiny Imagen 3} & \rotatebox{90}{\tiny DALLE3} & \rotatebox{90}{\tiny Muse 2.2} & \rotatebox{90}{\tiny Imagen 2.5} \\
     {\scriptsize Flux 1.1} &  |[draw,fill=white!20]| {\scriptsize{\scriptsize$\times$}}  &  |[draw,fill=blue!20]| {\scriptsize$=$}  & |[draw,fill=blue!20]|{\scriptsize$=$} & |[draw,fill=green!20]| {\scriptsize$>$} & |[draw,fill=green!20]| {\scriptsize$>$} \\
     {\scriptsize Imagen 3}  & |[draw,fill=blue!20]| {\scriptsize$=$}   & |[draw,fill=white!20]| {\scriptsize$\times$} & |[draw,fill=blue!20]| {\scriptsize$=$} & |[draw,fill=blue!20]| {\scriptsize$=$}  & |[draw,fill=green!20]| {\scriptsize$>$}  \\
     {\scriptsize DALLE3} & |[draw,fill=blue!20]|{\scriptsize$=$}  & |[draw,fill=blue!20]| {\scriptsize$=$} & |[draw,fill=white!20]| {\scriptsize$\times$}   & |[draw,fill=blue!20]| {\scriptsize$=$}  & |[draw,fill=green!20]| {\scriptsize{\scriptsize$>$}}    \\
     {\scriptsize Muse 2.2} & |[draw,fill=red!20]| {\scriptsize$<$} & |[draw,fill=blue!20]|{\scriptsize$=$} & |[draw,fill=blue!20]| {\scriptsize$=$}    & |[draw,fill=white!20]| {\scriptsize$\times$} & |[draw,fill=blue!20]| {\scriptsize$=$} \\
     {\scriptsize Imagen 2.5}     & |[draw,fill=red!20]| {\scriptsize$<$}  & |[draw,fill=red!20]| {\scriptsize$<$}   & |[draw,fill=red!20]| {\scriptsize$<$} &  |[draw,fill=blue!20]| {\scriptsize$=$}  & |[draw,fill=white!20]|  {\scriptsize$\times$} \\
     \\
  };
\end{tikzpicture}

\caption{PALI(tokens) embeddings.}
\label{fig:auto_eval_ranking_wilcoxon_pali3_object_attribute_no_equals}

==> figures/autoeval-ranking/excluding_equals_wilcoxon_vit.tex <==
\begin{tikzpicture}
  \matrix(D)[matrix of nodes,nodes in empty cells,
             row sep=-\pgflinewidth,column sep=-\pgflinewidth,
             nodes={anchor=center},
             row 1/.style={minimum height=0.6cm},
             row 2/.style={minimum height=0.6cm},
             row 3/.style={minimum height=0.6cm},
             row 4/.style={minimum height=0.6cm},
             row 5/.style={minimum height=0.6cm},
             row 6/.style={minimum height=0.6cm},
             column 1/.style={minimum width=0.6cm},
             column 2/.style={minimum width=0.6cm},
             column 3/.style={minimum width=0.6cm},
             column 4/.style={minimum width=0.6cm},
             column 5/.style={minimum width=0.6cm},
             column 6/.style={minimum width=0.6cm},
            ]
  {%
     & \rotatebox{90}{\tiny Flux 1.1} & \rotatebox{90}{\tiny Imagen 3} & \rotatebox{90}{\tiny DALLE3} & \rotatebox{90}{\tiny Muse 2.2} & \rotatebox{90}{\tiny Imagen 2.5} \\
     {\scriptsize Flux 1.1} &  |[draw,fill=white!20]| {\scriptsize{\scriptsize$\times$}}  &  |[draw,fill=green!20]| {\scriptsize$>$}  & |[draw,fill=blue!20]|{\scriptsize$=$} & |[draw,fill=green!20]| {\scriptsize$>$} & |[draw,fill=green!20]| {\scriptsize$>$} \\
     {\scriptsize Imagen 3}  & |[draw,fill=red!20]| {\scriptsize$<$}   & |[draw,fill=white!20]| {\scriptsize$\times$} & |[draw,fill=red!20]| {\scriptsize$<$} & |[draw,fill=blue!20]| {\scriptsize$=$}  & |[draw,fill=green!20]| {\scriptsize$>$}  \\
     {\scriptsize DALLE3} & |[draw,fill=blue!20]|{\scriptsize$=$}  & |[draw,fill=green!20]| {\scriptsize$>$} & |[draw,fill=white!20]| {\scriptsize$\times$}   & |[draw,fill=green!20]| {\scriptsize$>$}  & |[draw,fill=green!20]| {\scriptsize{\scriptsize$>$}}    \\
     {\scriptsize Muse 2.2} & |[draw,fill=red!20]| {\scriptsize$<$} & |[draw,fill=blue!20]|{\scriptsize$=$} & |[draw,fill=red!20]| {\scriptsize$<$}    & |[draw,fill=white!20]| {\scriptsize$\times$} & |[draw,fill=green!20]| {\scriptsize$>$} \\
     {\scriptsize Imagen 2.5}     & |[draw,fill=red!20]| {\scriptsize$<$}  & |[draw,fill=red!20]| {\scriptsize$<$}   & |[draw,fill=red!20]| {\scriptsize$<$} &  |[draw,fill=red!20]| {\scriptsize$<$}  & |[draw,fill=white!20]|  {\scriptsize$\times$} \\
     \\
  };
\end{tikzpicture}

\caption{ViT embeddings.}
\label{fig:auto_eval_ranking_wilcoxon_vit_no_equals}

